FRB event rate predictions for the Ooty Wide Field Array

We developed a generic formalism to estimate the event rate and the redshift distribution of Fast Radio Bursts (FRBs) in our previous publication (Bera et al. 2016), considering FRBs are of an extragalactic origin. In this paper we present (a) the predicted pulse widths of FRBs by considering two different scattering models, (b) the minimum total energy required to detect events, (c) the redshift distribution and (d) the detection rates of FRBs for the Ooty Wide Field Array (OWFA). The energy spectrum of FRBs is modelled as a power law with an exponent $-\alpha$ and our analysis spans a range $-3\leq \alpha \leq 5$. We find that OWFA will be capable of detecting FRBs with $\alpha\geq 0$. The redshift distribution and the event rates of FRBs are estimated by assuming two different energy distribution functions; a Delta function and a Schechter luminosity function with an exponent $-2\le \gamma \le 2$. We consider an empirical scattering model based on pulsar observations (model I) as well as a theoretical model (model II) expected for the intergalactic medium. The redshift distributions peak at a particular redshift $z_p$ for a fixed value of $\alpha$, which lie in the range $0.3\leq z_p \leq 1$ for the scattering model I and remain flat and extend up to high redshifts ($z\lesssim 5$) for the scattering model II.

==> energy_ratio_CA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,3023){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(947,3401){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(947,3779){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(947,4157){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(947,4535){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1079,2803){\makebox(0,0){\strut{} 0}}%
      \put(1529,2803){\makebox(0,0){\strut{} 0.2}}%
      \put(1979,2803){\makebox(0,0){\strut{} 0.4}}%
      \put(2429,2803){\makebox(0,0){\strut{} 0.6}}%
      \put(177,3779){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{min}/E_0$}}}%
      \put(1979,3251){\makebox(0,0)[l]{\strut{}$\alpha=-3$}}%
      \put(2204,4799){\makebox(0,0)[l]{\strut{}Coherent Single Beam Formation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,2803){\makebox(0,0){\strut{} 0.4}}%
      \put(3330,2803){\makebox(0,0){\strut{} 0.6}}%
      \put(3780,2803){\makebox(0,0){\strut{} 0.8}}%
      \put(4229,2803){\makebox(0,0){\strut{} 1}}%
      \put(4811,3023){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,3401){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,3779){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,4157){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(3779,2473){\makebox(0,0){\strut{}Redshift, $z$}}%
      \put(2992,4385){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4680,2803){\makebox(0,0){\strut{} 1}}%
      \put(5040,2803){\makebox(0,0){\strut{} 1.2}}%
      \put(5400,2803){\makebox(0,0){\strut{} 1.4}}%
      \put(5759,2803){\makebox(0,0){\strut{} 1.6}}%
      \put(6119,2803){\makebox(0,0){\strut{} 1.8}}%
      \put(6479,2803){\makebox(0,0){\strut{} 2}}%
      \put(6611,3023){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3401){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3779){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4157){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(4770,4385){\makebox(0,0)[l]{\strut{}$\alpha=5$}}%
      \put(6569,3779){\makebox(0,0)[l]{\strut{}Sc-I}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,755){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(947,1133){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(947,1511){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(947,1889){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(947,2267){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1079,535){\makebox(0,0){\strut{} 0}}%
      \put(1529,535){\makebox(0,0){\strut{} 0.5}}%
      \put(1979,535){\makebox(0,0){\strut{} 1}}%
      \put(2429,535){\makebox(0,0){\strut{} 1.5}}%
      \put(3011,755){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1133){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1511){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1889){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,2267){\makebox(0,0)[l]{\strut{}}}%
      \put(177,1511){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{min}/E_0$}}}%
      \put(1979,983){\makebox(0,0)[l]{\strut{}$\alpha=-3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,535){\makebox(0,0){\strut{} 0}}%
      \put(3240,535){\makebox(0,0){\strut{} 1}}%
      \put(3600,535){\makebox(0,0){\strut{} 2}}%
      \put(3959,535){\makebox(0,0){\strut{} 3}}%
      \put(4319,535){\makebox(0,0){\strut{} 4}}%
      \put(4811,755){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1133){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1511){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1889){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,2267){\makebox(0,0)[l]{\strut{}}}%
      \put(3779,205){\makebox(0,0){\strut{}Redshift, $z$}}%
      \put(2952,2117){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4680,535){\makebox(0,0){\strut{} 2.5}}%
      \put(5040,535){\makebox(0,0){\strut{} 3}}%
      \put(5400,535){\makebox(0,0){\strut{} 3.5}}%
      \put(5759,535){\makebox(0,0){\strut{} 4}}%
      \put(6119,535){\makebox(0,0){\strut{} 4.5}}%
      \put(6479,535){\makebox(0,0){\strut{} 5}}%
      \put(6611,755){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1133){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1511){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1889){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,2267){\makebox(0,0)[l]{\strut{}}}%
      \put(4752,2117){\makebox(0,0)[l]{\strut{}$\alpha=5$}}%
      \put(6551,1511){\makebox(0,0)[l]{\strut{}Sc-II}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energy_ratio_CA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energy_ratio_HB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,3023){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(947,3401){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(947,3779){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(947,4157){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(947,4535){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1079,2803){\makebox(0,0){\strut{} 0.01}}%
      \put(1679,2803){\makebox(0,0){\strut{} 0.06}}%
      \put(2279,2803){\makebox(0,0){\strut{} 0.11}}%
      \put(177,3779){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{min}/E_0$}}}%
      \put(1139,4385){\makebox(0,0)[l]{\strut{}$\alpha=-3$}}%
      \put(2039,4799){\makebox(0,0)[l]{\strut{}Coherent Multiple Beam Formation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,2803){\makebox(0,0){\strut{} 0.2}}%
      \put(3480,2803){\makebox(0,0){\strut{} 0.4}}%
      \put(4079,2803){\makebox(0,0){\strut{} 0.6}}%
      \put(4811,3023){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,3401){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,3779){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,4157){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(3779,2473){\makebox(0,0){\strut{}Redshift, $z$}}%
      \put(2940,4385){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4680,2803){\makebox(0,0){\strut{} 1}}%
      \put(5280,2803){\makebox(0,0){\strut{} 1.3}}%
      \put(5879,2803){\makebox(0,0){\strut{} 1.6}}%
      \put(6479,2803){\makebox(0,0){\strut{} 1.9}}%
      \put(6611,3023){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3401){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3779){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4157){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(4780,4385){\makebox(0,0)[l]{\strut{}$\alpha=5$}}%
      \put(6579,3779){\makebox(0,0)[l]{\strut{}Sc-I}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,755){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(947,1133){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(947,1511){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(947,1889){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(947,2267){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1079,535){\makebox(0,0){\strut{} 0}}%
      \put(1679,535){\makebox(0,0){\strut{} 0.1}}%
      \put(2279,535){\makebox(0,0){\strut{} 0.2}}%
      \put(3011,755){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1133){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1511){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1889){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,2267){\makebox(0,0)[l]{\strut{}}}%
      \put(177,1511){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{min}/E_0$}}}%
      \put(1139,2117){\makebox(0,0)[l]{\strut{}$\alpha=-3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,535){\makebox(0,0){\strut{} 0}}%
      \put(3330,535){\makebox(0,0){\strut{} 1}}%
      \put(3780,535){\makebox(0,0){\strut{} 2}}%
      \put(4229,535){\makebox(0,0){\strut{} 3}}%
      \put(4811,755){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1133){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1511){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1889){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,2267){\makebox(0,0)[l]{\strut{}}}%
      \put(3779,205){\makebox(0,0){\strut{}Redshift, $z$}}%
      \put(2970,2117){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4680,535){\makebox(0,0){\strut{} 3}}%
      \put(5130,535){\makebox(0,0){\strut{} 3.5}}%
      \put(5580,535){\makebox(0,0){\strut{} 4}}%
      \put(6029,535){\makebox(0,0){\strut{} 4.5}}%
      \put(6479,535){\makebox(0,0){\strut{} 5}}%
      \put(6611,755){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1133){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1511){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1889){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,2267){\makebox(0,0)[l]{\strut{}}}%
      \put(4770,2117){\makebox(0,0)[l]{\strut{}$\alpha=5$}}%
      \put(6569,1511){\makebox(0,0)[l]{\strut{}Sc-II}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energy_ratio_HB}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energy_ratio_IA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,3023){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(947,3401){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(947,3779){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(947,4157){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(947,4535){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1079,2803){\makebox(0,0){\strut{} 0.01}}%
      \put(1679,2803){\makebox(0,0){\strut{} 0.04}}%
      \put(2279,2803){\makebox(0,0){\strut{} 0.07}}%
      \put(177,3779){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{min}/E_0$}}}%
      \put(1179,4385){\makebox(0,0)[l]{\strut{}$\alpha=-3$}}%
      \put(2479,4799){\makebox(0,0)[l]{\strut{}Incoherent Beam Formation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,2803){\makebox(0,0){\strut{} 0.1}}%
      \put(3330,2803){\makebox(0,0){\strut{} 0.2}}%
      \put(3780,2803){\makebox(0,0){\strut{} 0.3}}%
      \put(4229,2803){\makebox(0,0){\strut{} 0.4}}%
      \put(4811,3023){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,3401){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,3779){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,4157){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(3779,2473){\makebox(0,0){\strut{}Redshift, $z$}}%
      \put(2970,4385){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4680,2803){\makebox(0,0){\strut{} 0.7}}%
      \put(5040,2803){\makebox(0,0){\strut{} 0.8}}%
      \put(5400,2803){\makebox(0,0){\strut{} 0.9}}%
      \put(5759,2803){\makebox(0,0){\strut{} 1}}%
      \put(6119,2803){\makebox(0,0){\strut{} 1.1}}%
      \put(6479,2803){\makebox(0,0){\strut{} 1.2}}%
      \put(6611,3023){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3401){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3779){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4157){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(4752,4385){\makebox(0,0)[l]{\strut{}$\alpha=5$}}%
      \put(6587,3779){\makebox(0,0)[l]{\strut{}Sc-I}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(947,755){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(947,1133){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(947,1511){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(947,1889){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(947,2267){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1079,535){\makebox(0,0){\strut{} 0}}%
      \put(1439,535){\makebox(0,0){\strut{} 0.1}}%
      \put(1799,535){\makebox(0,0){\strut{} 0.2}}%
      \put(2159,535){\makebox(0,0){\strut{} 0.3}}%
      \put(2519,535){\makebox(0,0){\strut{} 0.4}}%
      \put(3011,755){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1133){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1511){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1889){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,2267){\makebox(0,0)[l]{\strut{}}}%
      \put(177,1511){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{min}/E_0$}}}%
      \put(2015,983){\makebox(0,0)[l]{\strut{}$\alpha=-3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,535){\makebox(0,0){\strut{} 0.1}}%
      \put(3353,535){\makebox(0,0){\strut{} 0.6}}%
      \put(3827,535){\makebox(0,0){\strut{} 1.1}}%
      \put(4300,535){\makebox(0,0){\strut{} 1.6}}%
      \put(4811,755){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1133){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1511){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1889){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,2267){\makebox(0,0)[l]{\strut{}}}%
      \put(3779,205){\makebox(0,0){\strut{}Redshift, $z$}}%
      \put(2975,2117){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4680,535){\makebox(0,0){\strut{} 1.2}}%
      \put(5180,535){\makebox(0,0){\strut{} 1.7}}%
      \put(5679,535){\makebox(0,0){\strut{} 2.2}}%
      \put(6179,535){\makebox(0,0){\strut{} 2.7}}%
      \put(6611,755){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1133){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1511){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1889){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,2267){\makebox(0,0)[l]{\strut{}}}%
      \put(4780,2117){\makebox(0,0)[l]{\strut{}$\alpha=5$}}%
      \put(6579,1511){\makebox(0,0)[l]{\strut{}Sc-II}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energy_ratio_IA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> event_rate_CA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(588,2520){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(588,3024){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(588,3528){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(588,4031){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(588,4535){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(720,4535){\makebox(0,0){\strut{}}}%
      \put(1296,4535){\makebox(0,0){\strut{}}}%
      \put(1872,4535){\makebox(0,0){\strut{}}}%
      \put(2447,4535){\makebox(0,0){\strut{}}}%
      \put(3023,4535){\makebox(0,0){\strut{}}}%
      \put(3599,4535){\makebox(0,0){\strut{}}}%
      \put(1872,2760){\makebox(0,0)[l]{\strut{}OWFA : Phase I}}%
      \put(2102,4687){\makebox(0,0)[l]{\strut{}Coherent single beam formation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6611,2520){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3024){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3528){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4031){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(3600,4535){\makebox(0,0){\strut{}}}%
      \put(4176,4535){\makebox(0,0){\strut{}}}%
      \put(4752,4535){\makebox(0,0){\strut{}}}%
      \put(5327,4535){\makebox(0,0){\strut{}}}%
      \put(5903,4535){\makebox(0,0){\strut{}}}%
      \put(6479,4535){\makebox(0,0){\strut{}}}%
      \put(4636,2760){\makebox(0,0)[l]{\strut{}OWFA : Phase II}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(588,504){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(588,1008){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(588,1512){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(588,2015){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(720,284){\makebox(0,0){\strut{} 0}}%
      \put(1296,284){\makebox(0,0){\strut{} 1}}%
      \put(1872,284){\makebox(0,0){\strut{} 2}}%
      \put(2447,284){\makebox(0,0){\strut{} 3}}%
      \put(3023,284){\makebox(0,0){\strut{} 4}}%
      \put(-182,2611){\rotatebox{-270}{\makebox(0,0){\strut{}FRB Rates (day$^{-1}$)}}}%
      \put(3611,-46){\makebox(0,0){\strut{}$\alpha$}}%
      \put(2447,744){\makebox(0,0)[l]{\strut{}UTMOST}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,284){\makebox(0,0){\strut{} 0}}%
      \put(4176,284){\makebox(0,0){\strut{} 1}}%
      \put(4752,284){\makebox(0,0){\strut{} 2}}%
      \put(5327,284){\makebox(0,0){\strut{} 3}}%
      \put(5903,284){\makebox(0,0){\strut{} 4}}%
      \put(6479,284){\makebox(0,0){\strut{} 5}}%
      \put(6611,504){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1008){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1512){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,2015){\makebox(0,0)[l]{\strut{}}}%
      \put(5558,744){\makebox(0,0)[l]{\strut{}CHIME}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{event_rate_CA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> event_rate_HB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(588,3023){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(588,3557){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(588,4092){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(588,4626){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(720,2803){\makebox(0,0){\strut{} 0}}%
      \put(1296,2803){\makebox(0,0){\strut{} 1}}%
      \put(1872,2803){\makebox(0,0){\strut{} 2}}%
      \put(2447,2803){\makebox(0,0){\strut{} 3}}%
      \put(3023,2803){\makebox(0,0){\strut{} 4}}%
      \put(-50,3905){\rotatebox{-270}{\makebox(0,0){\strut{}FRB Rates (day$^{-1}$)}}}%
      \put(3611,2583){\makebox(0,0){\strut{}$\alpha$}}%
      \put(1872,3172){\makebox(0,0)[l]{\strut{}OWFA : Phase I}}%
      \put(1872,4948){\makebox(0,0)[l]{\strut{}Coherent multiple beam formation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,2803){\makebox(0,0){\strut{} 0}}%
      \put(4176,2803){\makebox(0,0){\strut{} 1}}%
      \put(4752,2803){\makebox(0,0){\strut{} 2}}%
      \put(5327,2803){\makebox(0,0){\strut{} 3}}%
      \put(5903,2803){\makebox(0,0){\strut{} 4}}%
      \put(6479,2803){\makebox(0,0){\strut{} 5}}%
      \put(6611,3023){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3557){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4092){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4626){\makebox(0,0)[l]{\strut{}}}%
      \put(4636,3172){\makebox(0,0)[l]{\strut{}OWFA : Phase II}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2027,352){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(2027,793){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(2027,1234){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(2027,1675){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(2027,2116){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(2159,132){\makebox(0,0){\strut{} 0}}%
      \put(2735,132){\makebox(0,0){\strut{} 1}}%
      \put(3311,132){\makebox(0,0){\strut{} 2}}%
      \put(3887,132){\makebox(0,0){\strut{} 3}}%
      \put(4463,132){\makebox(0,0){\strut{} 4}}%
      \put(5039,132){\makebox(0,0){\strut{} 5}}%
      \put(1389,1234){\rotatebox{-270}{\makebox(0,0){\strut{}FRB Rates (day$^{-1}$)}}}%
      \put(3599,-88){\makebox(0,0){\strut{}$\alpha$}}%
      \put(2620,2249){\makebox(0,0)[l]{\strut{}ORT Legacy System}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{event_rate_HB}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> event_rate_IA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(588,2520){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(588,2923){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(588,3326){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(588,3729){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(588,4132){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(588,4535){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(720,4535){\makebox(0,0){\strut{}}}%
      \put(1296,4535){\makebox(0,0){\strut{}}}%
      \put(1872,4535){\makebox(0,0){\strut{}}}%
      \put(2447,4535){\makebox(0,0){\strut{}}}%
      \put(3023,4535){\makebox(0,0){\strut{}}}%
      \put(3599,4535){\makebox(0,0){\strut{}}}%
      \put(1872,2712){\makebox(0,0)[l]{\strut{}OWFA : Phase I}}%
      \put(2159,4727){\makebox(0,0)[l]{\strut{}Incoherent Beam Formation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6611,2520){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,2923){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3326){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3729){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4132){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(3600,4535){\makebox(0,0){\strut{}}}%
      \put(4176,4535){\makebox(0,0){\strut{}}}%
      \put(4752,4535){\makebox(0,0){\strut{}}}%
      \put(5327,4535){\makebox(0,0){\strut{}}}%
      \put(5903,4535){\makebox(0,0){\strut{}}}%
      \put(6479,4535){\makebox(0,0){\strut{}}}%
      \put(4636,2712){\makebox(0,0)[l]{\strut{}OWFA : Phase II}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(588,504){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(588,907){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(588,1310){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(588,1713){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(588,2116){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(720,284){\makebox(0,0){\strut{} 0}}%
      \put(1296,284){\makebox(0,0){\strut{} 1}}%
      \put(1872,284){\makebox(0,0){\strut{} 2}}%
      \put(2447,284){\makebox(0,0){\strut{} 3}}%
      \put(3023,284){\makebox(0,0){\strut{} 4}}%
      \put(-182,2611){\rotatebox{-270}{\makebox(0,0){\strut{}FRB Rates (day$^{-1}$)}}}%
      \put(3611,-46){\makebox(0,0){\strut{}$\alpha$}}%
      \put(2447,696){\makebox(0,0)[l]{\strut{}UTMOST}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,284){\makebox(0,0){\strut{} 0}}%
      \put(4176,284){\makebox(0,0){\strut{} 1}}%
      \put(4752,284){\makebox(0,0){\strut{} 2}}%
      \put(5327,284){\makebox(0,0){\strut{} 3}}%
      \put(5903,284){\makebox(0,0){\strut{} 4}}%
      \put(6479,284){\makebox(0,0){\strut{} 5}}%
      \put(6611,504){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,907){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1310){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1713){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,2116){\makebox(0,0)[l]{\strut{}}}%
      \put(5558,696){\makebox(0,0)[l]{\strut{}CHIME}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{event_rate_IA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> notation_energy_ratio.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6348.00,1132.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2128,694){\makebox(0,0)[r]{\strut{}OWFA : Phase I}}%
      \csname LTb\endcsname%
      \put(2128,474){\makebox(0,0)[r]{\strut{}OWFA : Phase II}}%
      \csname LTb\endcsname%
      \put(4964,694){\makebox(0,0)[r]{\strut{}UTMOST}}%
      \csname LTb\endcsname%
      \put(4964,474){\makebox(0,0)[r]{\strut{}CHIME}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{notation_energy_ratio}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> notation_energy_ratio_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,1302.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2584,864){\makebox(0,0)[r]{\strut{}OWFA : Phase I}}%
      \csname LTb\endcsname%
      \put(2584,644){\makebox(0,0)[r]{\strut{}OWFA : Phase II}}%
      \csname LTb\endcsname%
      \put(2584,424){\makebox(0,0)[r]{\strut{}ORT Legacy System}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{notation_energy_ratio_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> notation_redshift_dist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6236.00,1416.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2017,978){\makebox(0,0)[r]{\strut{}Delta Function}}%
      \csname LTb\endcsname%
      \put(2017,758){\makebox(0,0)[r]{\strut{}$\gamma=2$}}%
      \csname LTb\endcsname%
      \put(2017,538){\makebox(0,0)[r]{\strut{}$\gamma=1$}}%
      \csname LTb\endcsname%
      \put(4852,978){\makebox(0,0)[r]{\strut{}$\gamma=0$}}%
      \csname LTb\endcsname%
      \put(4852,758){\makebox(0,0)[r]{\strut{}$\gamma=-1$}}%
      \csname LTb\endcsname%
      \put(4852,538){\makebox(0,0)[r]{\strut{}$\gamma=-2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{notation_redshift_dist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pulsewidth_owfa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,1383){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(946,4097){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1078,484){\makebox(0,0){\strut{} 0.01}}%
      \put(3389,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5700,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Pulse width, $w$ (ms)}}}%
      \put(3940,154){\makebox(0,0){\strut{}Redshift, $z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2342,4461){\makebox(0,0)[r]{\strut{}OWFA}}%
      \csname LTb\endcsname%
      \put(2342,4241){\makebox(0,0)[r]{\strut{}UTMOST}}%
      \csname LTb\endcsname%
      \put(2342,4021){\makebox(0,0)[r]{\strut{}CHIME}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pulsewidth_owfa}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> redshift_dist_owfa_sc1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(948,3276){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(948,3696){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(948,4115){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(948,4535){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(3011,3276){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,3696){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,4115){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(1080,4535){\makebox(0,0){\strut{}}}%
      \put(1440,4535){\makebox(0,0){\strut{}}}%
      \put(1800,4535){\makebox(0,0){\strut{}}}%
      \put(2159,4535){\makebox(0,0){\strut{}}}%
      \put(2519,4535){\makebox(0,0){\strut{}}}%
      \put(2159,4325){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4811,3276){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,3696){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,4115){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(2880,4535){\makebox(0,0){\strut{}}}%
      \put(3240,4535){\makebox(0,0){\strut{}}}%
      \put(3600,4535){\makebox(0,0){\strut{}}}%
      \put(3959,4535){\makebox(0,0){\strut{}}}%
      \put(4319,4535){\makebox(0,0){\strut{}}}%
      \put(4679,4535){\makebox(0,0){\strut{}}}%
      \put(3959,4325){\makebox(0,0)[l]{\strut{}$\alpha=3$}}%
      \put(3600,4745){\makebox(0,0)[l]{\strut{}Sc-I}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6611,3276){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3696){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4115){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(4680,4535){\makebox(0,0){\strut{}}}%
      \put(5040,4535){\makebox(0,0){\strut{}}}%
      \put(5400,4535){\makebox(0,0){\strut{}}}%
      \put(5759,4535){\makebox(0,0){\strut{}}}%
      \put(6119,4535){\makebox(0,0){\strut{}}}%
      \put(6479,4535){\makebox(0,0){\strut{}}}%
      \put(5759,4325){\makebox(0,0)[l]{\strut{}$\alpha=5$}}%
      \put(6515,3906){\makebox(0,0)[l]{\strut{}IA}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(948,2016){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(948,2436){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(948,2855){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(3011,2016){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,2436){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,2855){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,3275){\makebox(0,0)[l]{\strut{}}}%
      \put(1080,3275){\makebox(0,0){\strut{}}}%
      \put(1440,3275){\makebox(0,0){\strut{}}}%
      \put(1800,3275){\makebox(0,0){\strut{}}}%
      \put(2159,3275){\makebox(0,0){\strut{}}}%
      \put(2519,3275){\makebox(0,0){\strut{}}}%
      \put(310,2645){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta N_{det} / N_{det}$}}}%
      \put(2159,3065){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4811,2016){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,2436){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,2855){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,3275){\makebox(0,0)[l]{\strut{}}}%
      \put(2880,3275){\makebox(0,0){\strut{}}}%
      \put(3240,3275){\makebox(0,0){\strut{}}}%
      \put(3600,3275){\makebox(0,0){\strut{}}}%
      \put(3959,3275){\makebox(0,0){\strut{}}}%
      \put(4319,3275){\makebox(0,0){\strut{}}}%
      \put(4679,3275){\makebox(0,0){\strut{}}}%
      \put(3959,3065){\makebox(0,0)[l]{\strut{}$\alpha=3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6611,2016){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,2436){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,2855){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3275){\makebox(0,0)[l]{\strut{}}}%
      \put(4680,3275){\makebox(0,0){\strut{}}}%
      \put(5040,3275){\makebox(0,0){\strut{}}}%
      \put(5400,3275){\makebox(0,0){\strut{}}}%
      \put(5759,3275){\makebox(0,0){\strut{}}}%
      \put(6119,3275){\makebox(0,0){\strut{}}}%
      \put(6479,3275){\makebox(0,0){\strut{}}}%
      \put(5759,3065){\makebox(0,0)[l]{\strut{}$\alpha=5$}}%
      \put(6515,2646){\makebox(0,0)[l]{\strut{}CA-SB}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(948,756){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(948,1176){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(948,1595){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1080,536){\makebox(0,0){\strut{} 0}}%
      \put(1440,536){\makebox(0,0){\strut{} 1}}%
      \put(1800,536){\makebox(0,0){\strut{} 2}}%
      \put(2159,536){\makebox(0,0){\strut{} 3}}%
      \put(2519,536){\makebox(0,0){\strut{} 4}}%
      \put(3011,756){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1176){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1595){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,2015){\makebox(0,0)[l]{\strut{}}}%
      \put(2159,1805){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,536){\makebox(0,0){\strut{} 0}}%
      \put(3240,536){\makebox(0,0){\strut{} 1}}%
      \put(3600,536){\makebox(0,0){\strut{} 2}}%
      \put(3959,536){\makebox(0,0){\strut{} 3}}%
      \put(4319,536){\makebox(0,0){\strut{} 4}}%
      \put(4811,756){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1176){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1595){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,2015){\makebox(0,0)[l]{\strut{}}}%
      \put(3779,206){\makebox(0,0){\strut{}Redshift}}%
      \put(3959,1805){\makebox(0,0)[l]{\strut{}$\alpha=3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4680,536){\makebox(0,0){\strut{} 0}}%
      \put(5040,536){\makebox(0,0){\strut{} 1}}%
      \put(5400,536){\makebox(0,0){\strut{} 2}}%
      \put(5759,536){\makebox(0,0){\strut{} 3}}%
      \put(6119,536){\makebox(0,0){\strut{} 4}}%
      \put(6479,536){\makebox(0,0){\strut{} 5}}%
      \put(6611,756){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1176){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1595){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,2015){\makebox(0,0)[l]{\strut{}}}%
      \put(5759,1805){\makebox(0,0)[l]{\strut{}$\alpha=5$}}%
      \put(6515,1386){\makebox(0,0)[l]{\strut{}CA-MB}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{redshift_dist_owfa_sc1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> redshift_dist_owfa_sc2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(948,3276){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(948,3696){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(948,4115){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(948,4535){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(3011,3276){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,3696){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,4115){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(1080,4535){\makebox(0,0){\strut{}}}%
      \put(1440,4535){\makebox(0,0){\strut{}}}%
      \put(1800,4535){\makebox(0,0){\strut{}}}%
      \put(2159,4535){\makebox(0,0){\strut{}}}%
      \put(2519,4535){\makebox(0,0){\strut{}}}%
      \put(2159,4325){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4811,3276){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,3696){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,4115){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(2880,4535){\makebox(0,0){\strut{}}}%
      \put(3240,4535){\makebox(0,0){\strut{}}}%
      \put(3600,4535){\makebox(0,0){\strut{}}}%
      \put(3959,4535){\makebox(0,0){\strut{}}}%
      \put(4319,4535){\makebox(0,0){\strut{}}}%
      \put(4679,4535){\makebox(0,0){\strut{}}}%
      \put(3959,4325){\makebox(0,0)[l]{\strut{}$\alpha=3$}}%
      \put(3600,4745){\makebox(0,0)[l]{\strut{}Sc-II}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6611,3276){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3696){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4115){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,4535){\makebox(0,0)[l]{\strut{}}}%
      \put(4680,4535){\makebox(0,0){\strut{}}}%
      \put(5040,4535){\makebox(0,0){\strut{}}}%
      \put(5400,4535){\makebox(0,0){\strut{}}}%
      \put(5759,4535){\makebox(0,0){\strut{}}}%
      \put(6119,4535){\makebox(0,0){\strut{}}}%
      \put(6479,4535){\makebox(0,0){\strut{}}}%
      \put(5759,4325){\makebox(0,0)[l]{\strut{}$\alpha=5$}}%
      \put(6515,3906){\makebox(0,0)[l]{\strut{}IA}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(948,2016){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(948,2436){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(948,2855){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(3011,2016){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,2436){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,2855){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,3275){\makebox(0,0)[l]{\strut{}}}%
      \put(1080,3275){\makebox(0,0){\strut{}}}%
      \put(1440,3275){\makebox(0,0){\strut{}}}%
      \put(1800,3275){\makebox(0,0){\strut{}}}%
      \put(2159,3275){\makebox(0,0){\strut{}}}%
      \put(2519,3275){\makebox(0,0){\strut{}}}%
      \put(310,2645){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta N_{det} / N_{det}$}}}%
      \put(2159,3065){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4811,2016){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,2436){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,2855){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,3275){\makebox(0,0)[l]{\strut{}}}%
      \put(2880,3275){\makebox(0,0){\strut{}}}%
      \put(3240,3275){\makebox(0,0){\strut{}}}%
      \put(3600,3275){\makebox(0,0){\strut{}}}%
      \put(3959,3275){\makebox(0,0){\strut{}}}%
      \put(4319,3275){\makebox(0,0){\strut{}}}%
      \put(4679,3275){\makebox(0,0){\strut{}}}%
      \put(3959,3065){\makebox(0,0)[l]{\strut{}$\alpha=3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6611,2016){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,2436){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,2855){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,3275){\makebox(0,0)[l]{\strut{}}}%
      \put(4680,3275){\makebox(0,0){\strut{}}}%
      \put(5040,3275){\makebox(0,0){\strut{}}}%
      \put(5400,3275){\makebox(0,0){\strut{}}}%
      \put(5759,3275){\makebox(0,0){\strut{}}}%
      \put(6119,3275){\makebox(0,0){\strut{}}}%
      \put(6479,3275){\makebox(0,0){\strut{}}}%
      \put(5759,3065){\makebox(0,0)[l]{\strut{}$\alpha=5$}}%
      \put(6515,2646){\makebox(0,0)[l]{\strut{}CA-SB}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(948,756){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(948,1176){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(948,1595){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1080,536){\makebox(0,0){\strut{} 0}}%
      \put(1440,536){\makebox(0,0){\strut{} 1}}%
      \put(1800,536){\makebox(0,0){\strut{} 2}}%
      \put(2159,536){\makebox(0,0){\strut{} 3}}%
      \put(2519,536){\makebox(0,0){\strut{} 4}}%
      \put(3011,756){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1176){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,1595){\makebox(0,0)[l]{\strut{}}}%
      \put(3011,2015){\makebox(0,0)[l]{\strut{}}}%
      \put(2159,1805){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,536){\makebox(0,0){\strut{} 0}}%
      \put(3240,536){\makebox(0,0){\strut{} 1}}%
      \put(3600,536){\makebox(0,0){\strut{} 2}}%
      \put(3959,536){\makebox(0,0){\strut{} 3}}%
      \put(4319,536){\makebox(0,0){\strut{} 4}}%
      \put(4811,756){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1176){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,1595){\makebox(0,0)[l]{\strut{}}}%
      \put(4811,2015){\makebox(0,0)[l]{\strut{}}}%
      \put(3779,206){\makebox(0,0){\strut{}Redshift}}%
      \put(3959,1805){\makebox(0,0)[l]{\strut{}$\alpha=3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4680,536){\makebox(0,0){\strut{} 0}}%
      \put(5040,536){\makebox(0,0){\strut{} 1}}%
      \put(5400,536){\makebox(0,0){\strut{} 2}}%
      \put(5759,536){\makebox(0,0){\strut{} 3}}%
      \put(6119,536){\makebox(0,0){\strut{} 4}}%
      \put(6479,536){\makebox(0,0){\strut{} 5}}%
      \put(6611,756){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1176){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,1595){\makebox(0,0)[l]{\strut{}}}%
      \put(6611,2015){\makebox(0,0)[l]{\strut{}}}%
      \put(5759,1805){\makebox(0,0)[l]{\strut{}$\alpha=5$}}%
      \put(6515,1386){\makebox(0,0)[l]{\strut{}CA-MB}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{redshift_dist_owfa_sc2}}%
    \gplfronttext
  \end{picture}%
\endgroup

